Holistic Robust Data-Driven Decisions

The design of data-driven formulations for machine learning and decision-making with good out-of-sample performance is a key challenge. The observation that good in-sample performance does not guarantee good out-of-sample performance is generally known as overfitting. Practical overfitting can typically not be attributed to a single cause but is caused by several factors simultaneously. We consider here three overfitting sources: (i) statistical error as a result of working with finite sample data, (ii) data noise, which occurs when the data points are measured only with finite precision, and finally, (iii) data misspecification in which a small fraction of all data may be wholly corrupted. Although existing data-driven formulations may be robust against one of these three sources in isolation, they do not provide holistic protection against all overfitting sources simultaneously. We design a novel data-driven formulation that guarantees such holistic protection and is computationally viable. Our distributionally robust optimization formulation can be interpreted as a novel combination of a Kullback-Leibler and L\'evy-Prokhorov robust optimization formulation. In the context of classification and regression problems, we show that several popular regularized and robust formulations naturally reduce to a particular case of our proposed novel formulation. Finally, we apply the proposed HR formulation to two real-life applications and study it alongside several benchmarks: (1) training neural networks on healthcare data, where we analyze various robustness and generalization properties in the presence of noise, labeling errors, and scarce data, (2) a portfolio selection problem with real stock data, and analyze the risk/return tradeoff under the natural severe distribution shift of the application.

==> figures/cvar.tex <==
\begin{tikzpicture}

   %Styles of boxes and arrows
\def\radius{0.43cm}
   \tikzstyle{sample} = [circle, minimum width = 2*\radius, very thick,
%   text centered, text width=3.5cm,
   draw=black!50!blue!60]
  \tikzstyle{arrow} = [thick,->,>=stealth]
   
%   \draw[help lines] (0,0) grid (10,8);,
  
   \node[sample,fill = green!50] (xi 9) at (9,5) {$\xi_{[T]}$};
    \foreach \x in {8,...,4}
    {
    \node[sample,fill = green!50] (xi \x) at (\x,5) {};
    }
   \begin{scope}
    \clip (3,5) circle (\radius);
        \fill[green!50] (3.1,6) rectangle (4,4);
    \end{scope}
    \node[sample] (xi 3) at (3,5) {$\xi_{[p]}$};
    \foreach \x in {2}
    {
    \node[sample] (xi \x) at (\x,5) {};
    }
    \node[sample] (xi 1) at (1,5) {$\xi_{[1]}$};
  
  \draw [orange, thick,
    decorate, 
    decoration = {brace,
        raise=2pt,
        amplitude=10pt}] (9.45,4.5) -- (3.1,4.5)
        node[pos=0.5,below=14pt,black]{Total loss = $(1-\alpha)\CVaR^{\alpha}$};

\draw[thick,dashed, black!50!blue!60] (3.1,4.3) -- (3.1,6) node[above] {$\alpha T$};

\draw[thick, black!50!blue!60] (0.5,4.4) -- (3.05,4.4);
\draw[thick, color = black!50!blue!60, text width=3cm] (0.5,4.3) -- (3.05,4.3) node[pos=0.7, below=10pt] {{\color{black}Replace with $\alpha \max_{\xi\in \Sigma} \loss(x,\xi)$}};

\draw[arrow] (6.5,6.3) -- (9,6.3) node[above, pos=0.5] {higher loss $\loss^{\mathcal N}$};
\end{tikzpicture} 

==> figures/on-sample.tex <==
\begin{tikzpicture}

   %Styles of boxes and arrows

   \tikzstyle{dist} = [rectangle, minimum width=1.4cm, minimum height=1.7cm, text centered, text width=3cm, draw=black]
   \tikzstyle{arrow} = [thick,->,>=stealth]
   %--------------------------------------------%
   %          Change styles, if desired         %
   %--------------------------------------------%
   
   %Grid to help with drawing (comment out for final figure)
%   \draw[help lines] (0,0) grid (10,8);,
   
   %Boxes 
   \node[dist] (P') at (-1,5) {True Distribution \\ $\Pb$};
   \node[dist] (Q) at (5,5) {Corrupted Distribution \\ $\Qb$};
   \node[dist] (PT) at (11,5) {Observed Samples \\ $\hat{\Pb}_T$};

   %Arrows
   \draw[->] (P'.north) to[bend left] node[above,midway,align = center] {noise and misspecification}  (Q) ;
  \draw[<->] (P'.east) -- (Q.west) node[below,midway,align = center] {LP distance \\ $\leq \alpha$};
  \draw[<->] (Q.east) -- (PT.west) node[below,midway,align = center] {KL divergence \\ $\leq r$};
  \draw[->] (Q.north) to[bend left] node[above,midway,align = center] {sample} (PT) ;
  
\end{tikzpicture} 

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> figures/post-sample.tex <==
\begin{tikzpicture}

   %Styles of boxes and arrows

   \tikzstyle{dist} = [rectangle, minimum width=1.6cm, minimum height=1.7cm, text centered, text width=3cm, draw=black]
   \tikzstyle{arrow} = [thick,->,>=stealth]
   %--------------------------------------------%
   %          Change styles, if desired         %
   %--------------------------------------------%
   
   %Grid to help with drawing (comment out for final figure)
%   \draw[help lines] (0,0) grid (10,8);,
   
   %Boxes 
   \node[dist] (P') at (-1,5) {True Distribution \\ $\Pb$};
   \node[dist] (Q) at (5,5) {Empirical distribution $\hat{\Qb}$};
   \node[dist] (PT) at (11,5) {Corrupted empirical distribution $\hat{\Pb}_T$};

   %Arrows
   \draw[->] (P'.north) to[bend left] node[above,midway,align = center] {sample}  (Q) ;
  \draw[<->] (P'.east) -- (Q.west) node[below,midway,align = center] {KL divergence \\ $\leq r$};
  \draw[<->] (Q.east) -- (PT.west) node[below,midway,align = center] {LP distance \\ $\leq \alpha$};
  \draw[->] (Q.north) to[bend left] node[above,midway,align = center] {noise and misspecification} (PT) ;
  
\end{tikzpicture} 
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:

